Contract2Reach: Discretization-Induced Contractive Dynamic Programming for High-Dimensional Hamilton-Jacobi Reachability

Physics-informed neural networks (PINNs) enable undiscounted Hamilton-Jacobi (HJ) reachability analysis for high-dimensional systems, but their performance can be sensitive to hyperparameter choices and the underlying system dynamics. We introduce Contract2Reach, which recasts undiscounted finite-horizon reachability as a sequence of contractive fixed-point problems solved by backward time marching. Our formulation combines discretized temporal and spatial derivatives to construct a contractive mapping without introducing a discount factor. Under standard assumptions, we prove that the exact scheme converges to the unique viscosity solution as both the temporal and spatial step sizes tend to zero. Unlike PINNs, our training fits rollout-based value targets via a single regression, without backpropagating through spatial value gradients. In the neural implementation, adaptive zero-level-set sampling and conservative target combination address high-dimensional sample sparsity and false positives, respectively. Experiments on a parameterized vertical drone, a 13D quadrotor, and a 40D publisher-subscriber system show competitive performance against PINNs-based baselines. Boundary evaluations on the vertical drone and publisher-subscriber systems demonstrate improved fidelity and reduced learning-rate sensitivity, revealing errors that volume-based metrics can miss.

==> c2r_cell_tikz.tex <==
% ===== Contract2Reach cell diagram (wired x0) =====
% Index convention: V^h_N = ell at T = N*dt_time; slices are solved backward i = N-1, N-2, ..., 0.
% Preamble needs:  \usepackage{tikz} \usetikzlibrary{arrows.meta}
% Usage:           \resizebox{\linewidth}{!}{\input{c2r_cell_tikz_wired.tex}}
% Three colour groups: time / outer loop (blue), space / inner loop (red), space-time fusion (orange).

\definecolor{cAcc}{HTML}{F28C28}\definecolor{cAccD}{HTML}{B3600F}\definecolor{cAccL}{HTML}{FDEBD6}
\definecolor{cInk}{HTML}{2B2B2B}\definecolor{cMid}{HTML}{5E5E5E}\definecolor{cMem}{HTML}{7A7A7A}
\definecolor{cFill}{HTML}{EAEAEA}\definecolor{cFillD}{HTML}{C8C8C8}\definecolor{cAux}{HTML}{9A9A9A}
\definecolor{cCell}{HTML}{F8F8F8}\definecolor{cCellE}{HTML}{B0B0B0}
\definecolor{cOut}{HTML}{3B6BA5}\definecolor{cOutD}{HTML}{24497A}\definecolor{cOutL}{HTML}{E3EEF9}\definecolor{cOutM}{HTML}{B6D0EE}
\definecolor{cIn}{HTML}{C0504D}\definecolor{cInD}{HTML}{8E2B28}\definecolor{cInL}{HTML}{FBE5E3}\definecolor{cInX}{HTML}{EDC4C2}
\providecommand{\crTxt}{\small}        % text inside blocks
\providecommand{\crMath}{\normalsize}  % main symbols
\providecommand{\crLab}{\small}        % labels
\tikzset{
  c2r/.style={x=1.65cm, y=1.75cm, font=\crTxt, line cap=butt,
              >={Stealth[length=2.6mm, width=1.8mm]}},
  sig/.style={draw=cIn, line width=1.35pt},
  blk/.style={draw=cInD, fill=white, line width=1pt, rounded corners=1.2mm},
  frz/.style={draw=cOutD, fill=cOutL, line width=1.2pt, rounded corners=1.2mm},
  inb/.style={draw=cInD, fill=cInL, line width=1pt, rounded corners=1.2mm},
  gain/.style={draw=cAccD, fill=cAcc, line width=1.4pt},
  fuse/.style={draw=cAcc, line width=2.8pt},
  fuseout/.style={draw=cAcc, line width=2.2pt},   % operator output after the fusion
  mem/.style={draw=cOut, line width=2.2pt},
  tap/.style={draw=cOut, line width=1.7pt},
  slc/.style={draw=cOutD, fill=cOutL, line width=1pt},
  xbus/.style={draw=cInX, line width=0.7pt, -{Stealth[length=1.6mm, width=1.1mm]}},
  xhop/.style={start angle=180, end angle=0, radius=1.1mm},
  xvhop/.style={start angle=-90, end angle=90, radius=1.1mm},
  vtgt/.style={draw=cIn, line width=1.6pt},
  lab/.style={font=\crLab, text=cMid},
  labO/.style={font=\crLab, text=cOutD},
  labI/.style={font=\crLab, text=cInD},
  hop/.style={start angle=180, end angle=0, radius=1.5mm},
}
\providecommand{\crdot}[2][cInk]{\fill[#1] (#2) circle[radius=0.75mm];}

{\fontfamily{lmr}\selectfont   % Computer Modern look, even if the paper loads times
\begin{tikzpicture}[c2r]
% ---------------- cell ----------------
\draw[draw=cCellE, fill=cCell, line width=1.1pt, rounded corners=4mm] (1.35,0.6) rectangle (12.1,6.35);
\node[cOutD] at (6.725,6.72) {\crMath outer loop: slice $i$};

% ---------------- FIFO stacks ----------------
\foreach \y/\t in {6.535/{V^h_{i+1}}, 6.145/{V^h_{i+2}}, 5.365/{V^h_{i+n}}}
  {\draw[slc] (0.1,\y-0.17) rectangle (1.0,\y+0.17); \node at (0.55,\y) {$\t$};}
\node[cOutD] at (0.55,5.79) {$\vdots$};
\draw[slc, fill=cOutM, line width=1.5pt] (12.25,6.365) rectangle (13.15,6.705); \node at (12.7,6.535) {$V^h_{i}$};
\foreach \y/\t in {6.145/{V^h_{i+1}}, 5.365/{V^h_{i+n-1}}}
  {\draw[slc] (12.25,\y-0.17) rectangle (13.15,\y+0.17); \node at (12.7,\y) {$\t$};}
\node[cOutD] at (12.7,5.79) {$\vdots$};

% ---------------- FIFO memory ----------------
\draw[mem] (1.0,5.95) -- (10.55,5.95);
\draw[mem, -{Stealth[length=3.2mm, width=2.6mm]}] (11.85,5.95) -- (12.25,5.95);
\draw[draw=cOutD, fill=white, line width=1.2pt, rounded corners=1mm] (10.55,5.66) rectangle (11.85,6.24);
\foreach \k in {0,1,2,3}{
  \pgfmathsetmacro{\xc}{10.76+0.29*\k}
  \ifnum\k=0 \def\fc{cOutM}\else\def\fc{cOutL}\fi
  \draw[draw=cOutD, fill=\fc, line width=0.9pt] (\xc-0.11,5.81) rectangle (\xc+0.11,6.09);}

% ---------------- frozen newest slice ----------------
\draw[frz] (1.45,3.87) rectangle (2.75,4.53);
\node at (2.1,4.31) {\crMath$V^h_{i+1}(x_0)$};
\node[labO] at (2.1,4.03) {frozen};
\draw[tap, ->] (2.1,5.95) -- (2.1,4.53); \crdot[cOutD]{2.1,5.95}
\node[text=cInk, anchor=west] at (2.18,5.3) {$V^h_{i+1}$};

% ---------------- space-time fusion (the only coloured part) ----------------
\fill[cAccL, rounded corners=2.5mm] (2.82,4.66) -- (6.32,4.66) -- (6.32,2.68) -- (2.17,2.68) -- (2.17,3.68) -- (2.82,3.68) -- cycle;
\draw[cAcc, line width=1.8pt, rounded corners=2.5mm]
  (2.82,4.66) -- (6.32,4.66) -- (6.32,2.68) -- (2.17,2.68) -- (2.17,3.68) -- (2.82,3.68) -- cycle;
\node[cAccD, anchor=south, font=\crMath\bfseries] at (4.55,4.68) {space--time fusion};
\node at (4.1,3.69) {$\beta=\dfrac{\Delta t_{\mathrm{time}}}{\Delta t_{\mathrm{time}}+\Delta t_{\mathrm{space}}}<1$};

\draw[draw=cOut, line width=1.5pt, ->] (2.75,4.2) -- (2.95,4.2);
\draw[gain] (2.95,3.9) -- (2.95,4.5) -- (3.72,4.2) -- cycle;
\node[text=white] at (3.22,4.2) {\crMath$\boldsymbol{1{-}\beta}$};
\draw[fuse, ->] (3.72,4.2) -- (5.77,4.2);
\node[cOutD, anchor=south, font=\crLab\bfseries] at (4.75,4.22) {time};

\draw[blk] (2.25,2.8) rectangle (5.4,3.4);
\node at (3.825,3.1) {$\max\limits_u V_{\mathrm{tgt}}\bigl(x_0+f(x_0,u)\,\Delta t_{\mathrm{space}}\bigr)$};
\draw[gain] (5.45,2.85) -- (5.45,3.35) -- (5.92,3.1) -- cycle;
\node[text=white] at (5.61,3.1) {\crMath$\boldsymbol\beta$};
\draw[fuse, ->] (5.92,3.1) -- (6.0,3.1) -- (6.0,3.98);
\node[cInD, font=\crLab\bfseries] at (5.63,3.62) {space};

\draw[draw=cAccD, fill=cAcc, line width=1.8pt] (6.0,4.2) circle[radius=3.8mm];
\draw[white, line width=1.8pt, line cap=round] ([xshift=-1.9mm]6.0,4.2) -- ([xshift=1.9mm]6.0,4.2)
                                              ([yshift=-1.9mm]6.0,4.2) -- ([yshift=1.9mm]6.0,4.2); 

% ---------------- after the fusion ----------------
\draw[draw=cAccD, fill=white, line width=1.4pt, rounded corners=1.2mm] (6.62,3.95) rectangle (8.12,4.45);
\node at (7.37,4.2) {\crMath$\min\{\ell(x_0),\,\cdot\,\}$};
\draw[fuseout, ->] (6.23,4.2) -- (6.62,4.2);
\draw[fuseout, ->] (8.12,4.2) -- ([xshift=-1.5mm]8.3,4.2) arc[hop] -- (9.05,4.2);
\node[anchor=south] at (8.7,4.24) {\crMath$\hat V_i$};
\draw[sig, fill=white] (9.25,4.2) circle[radius=3.3mm]; \node at (9.25,4.2) {$\min$};

% ---------------- rollout DP branch ----------------
\draw[blk] (6.1,4.85) rectangle (9.0,5.45);
\node at (7.55,5.15) {\crMath$\min\{\min_j \ell(x_j),\,V^h_{i+n}(x_{T_r})\}$};
\draw[tap, ->] (7.0,5.95) -- (7.0,5.45); \crdot[cOutD]{7.0,5.95}
\node[text=cInk, anchor=east] at (6.93,5.7) {$V^h_{i+1:i+n}$};
\draw[sig, ->] (9.0,5.15) -- (9.25,5.15) -- (9.25,4.39);
\node[anchor=west] at (9.32,4.62) {\crMath$\hat V^{\mathrm{DP}}_i$};

% ---------------- regression ----------------
\draw[sig, ->] (9.25,4.01) -- (9.25,3.42);
\node[anchor=west] at (9.32,3.71) {\crMath$y$};
\draw[inb] (8.5,2.78) rectangle (10.05,3.42);
\node at (9.275,3.1) {fit $V_i(x_0)$ to $y$};

% ---------------- x0 bus (wired) ----------------
\draw[inb] (1.43,1.05) rectangle (2.77,1.65);
\node[align=center] at (2.1,1.35) {bisection on\\[-1pt]$\{V_{\mathrm{tgt}}=0\}$};
\draw[xbus] (2.1,1.65) -- (2.1,3.87);
\draw[xbus] (2.1,2.25) -- ([xshift=-1.1mm]4.6,2.25) arc[xhop] -- ([xshift=-1.1mm]8.3,2.25) arc[xhop] -- (8.7,2.25) -- (8.7,2.78);
\draw[xbus] (2.6,2.25) -- (2.6,2.8);
\draw[xbus] (7.37,2.25) -- (7.37,3.95);
\draw[xbus] (6.45,2.25) -- ([yshift=-1.1mm]6.45,4.2) arc[xvhop] -- (6.45,4.85);   % hops over the fusion output
\foreach \x in {2.1,2.6,6.45,7.37} {\fill[cInX] (\x,2.25) circle[radius=0.5mm];}
\node[text=cInk, anchor=west] at (2.17,1.97) {$x_0$ samples};

% ---------------- inner loop: target network ----------------
\draw[sig, ->] (9.25,2.78) -- (9.25,1.68);
\draw[inb] (8.45,1.02) rectangle (10.05,1.68);
\node at (9.25,1.35) {\crMath$\dfrac{\kappa}{1-(1-\kappa)z^{-1}}$};
\node[labI] at (9.25,0.84) {Polyak averaging};
\draw[vtgt, ->] (8.45,1.35) -- (2.77,1.35);
\draw[vtgt, ->] (8.3,1.35) -- (8.3,4.85); \crdot[cIn]{8.3,1.35}
\draw[vtgt, ->] (4.6,1.35) -- (4.6,2.8); \crdot[cIn]{4.6,1.35}
\node[text=cInk, anchor=south] at (6.4,1.4) {\crMath$V_{\mathrm{tgt}}$};
\node[labI, anchor=north] at (6.4,1.28) {inner loop};

% ---------------- trained slice -> memory ----------------
\draw[draw=cOutD, line width=1.1pt] (10.05,3.1) -- (10.1,3.1);
\draw[draw=cOutD, line width=0.9pt, fill=white] (10.14,3.1) circle[radius=0.65mm] (10.4,3.1) circle[radius=0.65mm];
\draw[draw=cOutD, line width=1.1pt] (10.17,3.12) -- (10.38,3.3);   % freeze switch
\draw[draw=cOut, line width=1.4pt, ->] (10.44,3.1) -- (10.76,3.1) -- (10.76,5.81);
\node[text=cInk, anchor=west] at (10.84,4.6) {$V^h_i$};

\end{tikzpicture}%
}
